Benefits of Additive Noise in Composing Classes with Bounded Capacity

We observe that given two (compatible) classes of functions $\mathcal{F}$ and $\mathcal{H}$ with small capacity as measured by their uniform covering numbers, the capacity of the composition class $\mathcal{H} \circ \mathcal{F}$ can become prohibitively large or even unbounded. We then show that adding a small amount of Gaussian noise to the output of $\mathcal{F}$ before composing it with $\mathcal{H}$ can effectively control the capacity of $\mathcal{H} \circ \mathcal{F}$, offering a general recipe for modular design. To prove our results, we define new notions of uniform covering number of random functions with respect to the total variation and Wasserstein distances. We instantiate our results for the case of multi-layer sigmoid neural networks. Preliminary empirical results on MNIST dataset indicate that the amount of noise required to improve over existing uniform bounds can be numerically negligible (i.e., element-wise i.i.d. Gaussian noise with standard deviation $10^{-240}$). The source codes are available at https://github.com/fathollahpour/composition_noise.

==> Figures/NVAC_depth.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.47]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.95,0.5)},
  anchor=east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
title={NVAC (y-axis) vs. \# of Hidden Layers (x-axis)},
x grid style={darkgray176},
xlabel={},
xmajorgrids,
xmin=1.85, xmax=5.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=4791534854.11726, ymax=4.10693389987566e+33,
ymode=log,
ytick style={color=black},
ytick={1000000,1000000000,1000000000000,1e+15,1e+18,1e+21,1e+24,1e+27,1e+30,1e+33,1e+36,1e+39},
yticklabels={
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{9}}\),
  \(\displaystyle {10^{12}}\),
  \(\displaystyle {10^{15}}\),
  \(\displaystyle {10^{18}}\),
  \(\displaystyle {10^{21}}\),
  \(\displaystyle {10^{24}}\),
  \(\displaystyle {10^{27}}\),
  \(\displaystyle {10^{30}}\),
  \(\displaystyle {10^{33}}\),
  \(\displaystyle {10^{36}}\),
  \(\displaystyle {10^{39}}\)
}
]
\addplot [semithick, steelblue31119180, mark=square*, mark size=3, mark options={solid}]
table {%
2 51348186946.4345
3 51897254520.7146
4 52940188934.7658
5 54163313232.3868
};
\addlegendentry{Corollary~28, $\sigma=0.05$}
\addplot [semithick, green01270, mark=x, mark size=3, mark options={solid}]
table {%
2 561348889381.558
3 756692656869.744
4 998775160950.438
5 1300399857111.24
};
\addlegendentry{Lipshchitzness-based}
\addplot [semithick, red, mark=diamond*, mark size=3, mark options={solid}]
table {%
2 1.67727514437642e+16
3 5.81160033330929e+16
4 1.47368111391297e+17
5 3.11306486643974e+17
};
\addlegendentry{Pseudo-dim-based}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
2 2.70414353980701e+23
3 2.65862473449465e+26
4 4.48382303730719e+29
5 3.07972375913828e+32
};
\addlegendentry{Spectral}
\end{axis}

\end{tikzpicture}


==> Figures/NVAC_depth_with_norm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
title={NVAC vs. \# of Hidden Layers (x-axis)},
x grid style={darkgray176},
xlabel={},
xmajorgrids,
xmin=1.85, xmax=5.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NVAC},
ymajorgrids,
ymin=6514.84759889463, ymax=6.47882009500106e+156,
ymode=log,
ytick style={color=black},
ytick={1e-15,1000,1e+21,1e+39,1e+57,1e+75,1e+93,1e+111,1e+129,1e+147,1e+165,1e+183},
yticklabels={
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{21}}\),
  \(\displaystyle {10^{39}}\),
  \(\displaystyle {10^{57}}\),
  \(\displaystyle {10^{75}}\),
  \(\displaystyle {10^{93}}\),
  \(\displaystyle {10^{111}}\),
  \(\displaystyle {10^{129}}\),
  \(\displaystyle {10^{147}}\),
  \(\displaystyle {10^{165}}\),
  \(\displaystyle {10^{183}}\)
}
]
\addplot [semithick, steelblue31119180, mark=square*, mark size=3, mark options={solid}]
table {%
2 51348186946.4345
3 51897254520.7146
4 52940188934.7658
5 54163313232.3868
};
\addlegendentry{Corollary~28, $\sigma=0.05$}
\addplot [semithick, green01270, mark=x, mark size=3, mark options={solid}]
table {%
2 561348889381.558
3 756692656869.744
4 998775160950.438
5 1300399857111.24
};
\addlegendentry{Lipshchitzness-based}
\addplot [semithick, red, mark=diamond*, mark size=3, mark options={solid}]
table {%
2 1.67727514437642e+16
3 5.81160033330929e+16
4 1.47368111391297e+17
5 3.11306486643974e+17
};
\addlegendentry{Pseudo-dim-based}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
2 2.70414353980701e+23
3 2.65862473449465e+26
4 4.48382303730719e+29
5 3.07972375913828e+32
};
\addlegendentry{Spectral}
\addplot [semithick, purple, mark=triangle*, mark size=3, mark options={solid}]
table {%
2 5.54205663826141e+51
3 1.13376887344502e+76
4 3.21099967436937e+108
5 4.3074257595747e+149
};
\addlegendentry{Norm-based}
\end{axis}

\end{tikzpicture}


==> Figures/NVAC_noise.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.47]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.3)},
  anchor=south west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
title={NVAC (y-axis) vs. $\log_{10}(\sigma)$ (x-axis)},
x grid style={darkgray176},
xlabel={},
xmajorgrids,
xmin=-367.45, xmax=16.45,
xtick style={color=black},
extra x ticks = {-240},
extra x tick labels = {$\displaystyle {-240}$},
extra x tick style={tick label style={black, above, yshift=0.5ex,xshift = 1ex}}, 
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=48116445600.4435, ymax=1403874506518.26,
ymode=log,
ytick style={color=black},
ytick={1000000000,10000000000,100000000000,1000000000000,10000000000000,100000000000000},
yticklabels={
  \(\displaystyle {10^{9}}\),
  \(\displaystyle {10^{10}}\),
  \(\displaystyle {10^{11}}\),
  \(\displaystyle {10^{12}}\),
  \(\displaystyle {10^{13}}\),
  \(\displaystyle {10^{14}}\)
}
]
\addplot [semithick, steelblue31119180]
table {%
-350 1202575100826.28
-340 1169818942720.83
-330 1137061330873.22
-320 1104302208430.04
-310 1071541530768.81
-300 1038779111372.96
-290 1006014939873.49
-280 973248798430.389
-270 940480642154.419
-260 907710209903.461
-250 874937437302.547
-240 842162129414.239
-230 809384036228.212
-220 776602955711.312
-210 743818580854.64
-200 711030680988.774
-190 678238857771.857
-180 645442752962.077
-170 612641891522.535
-160 579835749336.43
-150 547023659477.148
-140 514204930773.753
-130 481378618610.674
-120 448543622981.957
-110 415698623198.75
-100 382841854946.518
-90 349971187563.575
-80 317083715449.454
-70 284175612968.699
-60 251241527568.391
-50 218273692964.384
-40 185260220592.061
-30 152181450701.918
-20 119001229281.451
-10 85639909035.2751
-1.30102999566398 56372957173.8613
-1 55334196723.3854
};
\addlegendentry{Corollary~28}
\addplot [semithick, darkorange25512714]
table {%
-350 819158966931.956
-340 819158966931.956
-330 819158966931.956
-320 819158966931.956
-310 819158966931.956
-300 819158966931.956
-290 819158966931.956
-280 819158966931.956
-270 819158966931.956
-260 819158966931.956
-250 819158966931.956
-240 819158966931.956
-230 819158966931.956
-220 819158966931.956
-210 819158966931.956
-200 819158966931.956
-190 819158966931.956
-180 819158966931.956
-170 819158966931.956
-160 819158966931.956
-150 819158966931.956
-140 819158966931.956
-130 819158966931.956
-120 819158966931.956
-110 819158966931.956
-100 819158966931.956
-90 819158966931.956
-80 819158966931.956
-70 819158966931.956
-60 819158966931.956
-50 819158966931.956
-40 819158966931.956
-30 819158966931.956
-20 819158966931.956
-10 819158966931.956
-1.30102999566398 819158966931.956
-1 819158966931.956
};
\addlegendentry{Lipschitzness-based}
\end{axis}

\end{tikzpicture}


==> Figures/NVAC_width.tex <==
\begin{tikzpicture}[scale=0.47]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.06,0.7)},
  anchor=west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
title={NVAC (y-axis) vs. Width (x-axis)},
x grid style={darkgray176},
xlabel={},
xmajorgrids,
xmin=-7.8, xmax=1571.8,
xtick style={color=black},
xticklabel style={/pgf/number format/1000 sep=},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=2120642490.60856, ymax=8.21223903613458e+27,
ymode=log,
ytick style={color=black},
ytick={1000000,1000000000,1000000000000,1e+15,1e+18,1e+21,1e+24,1e+27,1e+30,1e+33},
yticklabels={
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{9}}\),
  \(\displaystyle {10^{12}}\),
  \(\displaystyle {10^{15}}\),
  \(\displaystyle {10^{18}}\),
  \(\displaystyle {10^{21}}\),
  \(\displaystyle {10^{24}}\),
  \(\displaystyle {10^{27}}\),
  \(\displaystyle {10^{30}}\),
  \(\displaystyle {10^{33}}\)
}
]
\addplot [semithick, steelblue31119180, mark=square*, mark size=3, mark options={solid}]
table {%
64 13205924003.3771
150 30686361777.6472
250 51216675135.9733
350 72268338983.3325
500 104064325981.589
800 168856734692.262
1000 211558469685.488
1500 322519292017.711
};
\addlegendentry{Corollary~28, $\sigma=0.05$}
\addplot [semithick, green01270, mark=x, mark size=3, mark options={solid}]
table {%
64 137766868695.87
150 380186511096.053
250 756692656869.744
350 1247122380783.46
500 2185495634834.64
800 4809059777031.86
1000 7131565315725.06
1500 14937255156100.9
};
\addlegendentry{Lipshchitzness-based}
\addplot [semithick, red, mark=diamond*, mark size=3, mark options={solid}]
table {%
64 126913696006677
150 5.37782869049592e+15
250 5.81160033330929e+16
350 2.97997493555181e+17
500 1.79263869708445e+18
800 2.09689808144143e+19
1000 6.98024506489934e+19
1500 6.52683570575932e+20
};
\addlegendentry{Pseudo-dim-based}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
64 3.7956495693336e+26
150 4.33315129139668e+26
250 2.65862473449465e+26
350 3.29559739224765e+26
500 2.97220906335308e+26
800 4.87732395291279e+26
1000 5.58337408836247e+26
1500 1.15447141003031e+27
};
\addlegendentry{Spectral}
\end{axis}

\end{tikzpicture}


==> Figures/NVAC_width_with_norm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.55)},
  anchor=east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
title={NVAC vs. Width (x-axis)},
x grid style={darkgray176},
xlabel={},
xmajorgrids,
xmin=-7.8, xmax=1571.8,
xtick style={color=black},
xticklabel style={/pgf/number format/1000 sep=},
y grid style={darkgray176},
ylabel={NVAC},
ymajorgrids,
ymin=3820068.27640608, ymax=3.52196140113934e+85,
ymode=log,
ytick style={color=black},
ytick={0.001,1000000,1e+15,1e+24,1e+33,1e+42,1e+51,1e+60,1e+69,1e+78,1e+87,1e+96},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{15}}\),
  \(\displaystyle {10^{24}}\),
  \(\displaystyle {10^{33}}\),
  \(\displaystyle {10^{42}}\),
  \(\displaystyle {10^{51}}\),
  \(\displaystyle {10^{60}}\),
  \(\displaystyle {10^{69}}\),
  \(\displaystyle {10^{78}}\),
  \(\displaystyle {10^{87}}\),
  \(\displaystyle {10^{96}}\)
}
]
\addplot [semithick, steelblue31119180, mark=square*, mark size=3, mark options={solid}]
table {%
64 13205924003.3771
150 30686361777.6472
250 51216675135.9733
350 72268338983.3325
500 104064325981.589
800 168856734692.262
1000 211558469685.488
1500 322519292017.711
};
\addlegendentry{Corollary~28, $\sigma=0.05$}
\addplot [semithick, green01270, mark=x, mark size=3, mark options={solid}]
table {%
64 137766868695.87
150 380186511096.053
250 756692656869.744
350 1247122380783.46
500 2185495634834.64
800 4809059777031.86
1000 7131565315725.06
1500 14937255156100.9
};
\addlegendentry{Lipshchitzness-based}
\addplot [semithick, red, mark=diamond*, mark size=3, mark options={solid}]
table {%
64 126913696006677
150 5.37782869049592e+15
250 5.81160033330929e+16
350 2.97997493555181e+17
500 1.79263869708445e+18
800 2.09689808144143e+19
1000 6.98024506489934e+19
1500 6.52683570575932e+20
};
\addlegendentry{Pseudo-dim-based}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
64 3.7956495693336e+26
150 4.33315129139668e+26
250 2.65862473449465e+26
350 3.29559739224765e+26
500 2.97220906335308e+26
800 4.87732395291279e+26
1000 5.58337408836247e+26
1500 1.15447141003031e+27
};
\addlegendentry{Spectral}
\addplot [semithick, purple, mark=triangle*, mark size=3, mark options={solid}]
table {%
64 6.36929183470006e+81
150 3.64209159126428e+77
250 1.13376887344502e+76
350 5.69429440409314e+76
500 3.45174289577547e+77
800 6.1450842623535e+78
1000 6.70106956864947e+79
1500 7.59349454378849e+80
};
\addlegendentry{Norm-based}
\end{axis}

\end{tikzpicture}


==> Figures/error_train_test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.47]
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={0-1 Loss (y-axis) vs. $\sigma$ (x-axis)},
x grid style={darkgray176},
xlabel={},
xmajorgrids,
xmin=-0.025, xmax=0.525,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=-0.0153042395669967, ymax=0.376948904487863,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
0 0.0025254487991333
0.05 0.0036021186709404
0.1 0.00300220310688015
0.15 0.00606749057769773
0.2 0.0108754231333733
0.25 0.0291773204505443
0.3 0.0758824227154254
0.35 0.130637828558683
0.4 0.220969605840743
0.45 0.281140586957335
0.5 0.348085655480623
};
\addlegendentry{Train}
\addplot [ultra thick, darkorange25512714]
table {%
0 0.0215000510215759
0.05 0.0239086238741875
0.1 0.0216412252783775
0.15 0.0245171236395836
0.2 0.0283142243027688
0.25 0.0444091235399247
0.3 0.0896480229496955
0.35 0.157704420901835
0.4 0.226935819379985
0.45 0.297850917667151
0.5 0.359119216121733
};
\addlegendentry{Test}
\node at (axis cs: 0.08,0.05) {Gap =  0.018};
\node at (axis cs: 0.28,0.18) {Gap =  0.013};
\end{axis}
\end{tikzpicture}

